On Convergence to SLE$_6$ I: Conformal Invariance for Certain Models of the Bond-Triangular Type

Following the approach outlined in [26], convergence to SLE$_6$ of the Exploration Processes for the correlated bond-triangular type models studied in [11] is established. This puts the said models in the same universality class as the standard site percolation model on the triangular lattice [27]. In the context of these models, the result is proven for all domains with boundary Minkowski dimension less than two. Moreover, the proof of convergence applies in the context of general critical 2D percolation models and for general domains, under the stipulation that Cardy's Formula can be established for domains in this generality.

==> triple_visit.tex <==
% /Users/Blueberry/Desktop/perc_revisions/java pictures/triple_visit.jdr
% Created by Jpgfdraw version 0.5.5b
% Apr 12, 2010 3:50:28 PM
\begin{pgfpicture}{0bp}{0bp}{715.0bp}{575.0bp}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{424.592106bp}{322.999933bp}}
\pgfpathcurveto{\pgfpoint{424.592106bp}{260.49333bp}}{\pgfpoint{374.561866bp}{209.821704bp}}{\pgfpoint{312.846485bp}{209.821704bp}}
\pgfpathcurveto{\pgfpoint{251.131104bp}{209.821704bp}}{\pgfpoint{201.100898bp}{260.49333bp}}{\pgfpoint{201.100898bp}{322.999933bp}}
\pgfpathcurveto{\pgfpoint{201.100898bp}{385.506537bp}}{\pgfpoint{251.131104bp}{436.178145bp}}{\pgfpoint{312.846485bp}{436.178145bp}}
\pgfpathcurveto{\pgfpoint{374.561866bp}{436.178145bp}}{\pgfpoint{424.592106bp}{385.506537bp}}{\pgfpoint{424.592106bp}{322.999933bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{363.125366bp}{325.862889bp}}
\pgfpathcurveto{\pgfpoint{363.125366bp}{296.562918bp}}{\pgfpoint{339.673691bp}{272.810594bp}}{\pgfpoint{310.744606bp}{272.810594bp}}
\pgfpathcurveto{\pgfpoint{281.815521bp}{272.810594bp}}{\pgfpoint{258.363862bp}{296.562918bp}}{\pgfpoint{258.363862bp}{325.862889bp}}
\pgfpathcurveto{\pgfpoint{258.363862bp}{355.162859bp}}{\pgfpoint{281.815521bp}{378.915176bp}}{\pgfpoint{310.744606bp}{378.915176bp}}
\pgfpathcurveto{\pgfpoint{339.673691bp}{378.915176bp}}{\pgfpoint{363.125366bp}{355.162859bp}}{\pgfpoint{363.125366bp}{325.862889bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{4.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{1.0bp}{1.0bp}}{1.0bp}
\pgfpathmoveto{\pgfpoint{89.938622bp}{119.459906bp}}
\pgfpathcurveto{\pgfpoint{117.636245bp}{120.892542bp}}{\pgfpoint{153.133774bp}{128.05572bp}}{\pgfpoint{177.806944bp}{136.651534bp}}
\pgfpathcurveto{\pgfpoint{202.480115bp}{145.247348bp}}{\pgfpoint{223.332923bp}{157.345161bp}}{\pgfpoint{240.842915bp}{175.810243bp}}
\pgfpathcurveto{\pgfpoint{260.263087bp}{193.320235bp}}{\pgfpoint{273.475172bp}{210.830227bp}}{\pgfpoint{281.911805bp}{227.385128bp}}
\pgfpathcurveto{\pgfpoint{290.348437bp}{243.940029bp}}{\pgfpoint{293.532072bp}{257.311296bp}}{\pgfpoint{300.058523bp}{271.319289bp}}
\pgfpathcurveto{\pgfpoint{306.584975bp}{285.327282bp}}{\pgfpoint{309.609428bp}{297.265913bp}}{\pgfpoint{303.878885bp}{303.792365bp}}
\pgfpathcurveto{\pgfpoint{298.148342bp}{310.318816bp}}{\pgfpoint{290.348437bp}{317.004449bp}}{\pgfpoint{276.181262bp}{317.163631bp}}
\pgfpathcurveto{\pgfpoint{262.014087bp}{317.322813bp}}{\pgfpoint{246.414276bp}{310.000453bp}}{\pgfpoint{227.471648bp}{303.792365bp}}
\pgfpathcurveto{\pgfpoint{204.708659bp}{294.719005bp}}{\pgfpoint{192.92921bp}{288.988463bp}}{\pgfpoint{161.570407bp}{296.151641bp}}
\pgfpathcurveto{\pgfpoint{141.672689bp}{306.180091bp}}{\pgfpoint{118.272972bp}{317.322813bp}}{\pgfpoint{106.17516bp}{333.400169bp}}
\pgfpathcurveto{\pgfpoint{95.987528bp}{347.567344bp}}{\pgfpoint{100.762981bp}{369.534425bp}}{\pgfpoint{106.17516bp}{384.975054bp}}
\pgfpathcurveto{\pgfpoint{111.587339bp}{400.415683bp}}{\pgfpoint{123.844333bp}{413.309404bp}}{\pgfpoint{142.468597bp}{414.582858bp}}
\pgfpathcurveto{\pgfpoint{161.092861bp}{418.721583bp}}{\pgfpoint{182.90076bp}{417.448129bp}}{\pgfpoint{193.088392bp}{411.717587bp}}
\pgfpathcurveto{\pgfpoint{203.276023bp}{406.942134bp}}{\pgfpoint{216.328926bp}{402.166682bp}}{\pgfpoint{228.426739bp}{390.705597bp}}
\pgfpathcurveto{\pgfpoint{240.524551bp}{382.109782bp}}{\pgfpoint{248.961184bp}{375.264967bp}}{\pgfpoint{257.079453bp}{366.828335bp}}
\pgfpathcurveto{\pgfpoint{265.197722bp}{358.391703bp}}{\pgfpoint{269.973174bp}{354.889704bp}}{\pgfpoint{282.866895bp}{346.771435bp}}
\pgfpathcurveto{\pgfpoint{295.760616bp}{338.653166bp}}{\pgfpoint{311.997154bp}{328.94308bp}}{\pgfpoint{320.115423bp}{344.861254bp}}
\pgfpathcurveto{\pgfpoint{333.009144bp}{363.6447bp}}{\pgfpoint{306.903338bp}{385.770963bp}}{\pgfpoint{301.968704bp}{398.34632bp}}
\pgfpathcurveto{\pgfpoint{276.02208bp}{427.158216bp}}{\pgfpoint{293.213708bp}{477.618828bp}}{\pgfpoint{329.666328bp}{498.630819bp}}
\pgfpathcurveto{\pgfpoint{345.106957bp}{507.226633bp}}{\pgfpoint{403.049111bp}{535.24262bp}}{\pgfpoint{445.232273bp}{533.969166bp}}
\pgfpathcurveto{\pgfpoint{480.729802bp}{530.785531bp}}{\pgfpoint{593.908022bp}{523.940716bp}}{\pgfpoint{612.373104bp}{450.876296bp}}
\pgfpathcurveto{\pgfpoint{628.928005bp}{409.329861bp}}{\pgfpoint{622.08319bp}{352.501978bp}}{\pgfpoint{600.912018bp}{320.028903bp}}
\pgfpathcurveto{\pgfpoint{569.234851bp}{288.510917bp}}{\pgfpoint{538.03523bp}{277.049832bp}}{\pgfpoint{512.088606bp}{276.094741bp}}
\pgfpathcurveto{\pgfpoint{499.513248bp}{273.22947bp}}{\pgfpoint{463.538174bp}{283.735465bp}}{\pgfpoint{407.028655bp}{300.927093bp}}
\pgfpathcurveto{\pgfpoint{372.486217bp}{307.612727bp}}{\pgfpoint{333.009144bp}{320.347266bp}}{\pgfpoint{327.756147bp}{308.567817bp}}
\pgfpathcurveto{\pgfpoint{322.503149bp}{296.788368bp}}{\pgfpoint{324.254148bp}{281.347739bp}}{\pgfpoint{331.576509bp}{268.454018bp}}
\pgfpathcurveto{\pgfpoint{338.898869bp}{255.560296bp}}{\pgfpoint{353.225226bp}{239.005395bp}}{\pgfpoint{374.555579bp}{218.789314bp}}
\pgfpathcurveto{\pgfpoint{395.885933bp}{198.573232bp}}{\pgfpoint{424.220283bp}{174.695971bp}}{\pgfpoint{459.55863bp}{147.157529bp}}
\pgfpathcurveto{\pgfpoint{459.55863bp}{147.157529bp}}{\pgfpoint{459.55863bp}{147.157529bp}}{\pgfpoint{459.55863bp}{147.157529bp}}
\pgfpathcurveto{\pgfpoint{459.55863bp}{147.157529bp}}{\pgfpoint{459.55863bp}{147.157529bp}}{\pgfpoint{459.55863bp}{147.157529bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{2.97432}{-0.0}{0.0}{2.97432}{\pgfpoint{69.364064bp}{374.295427bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize
\color[rgb]{0.0,0.0,0.0}$t_b$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{2.97432}{-0.0}{0.0}{2.97432}{\pgfpoint{181.082063bp}{110.117153bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize
\color[rgb]{0.0,0.0,0.0}$t_a$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{2.97432}{-0.0}{0.0}{2.97432}{\pgfpoint{609.372437bp}{481.574586bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize
\color[rgb]{0.0,0.0,0.0}$t_c$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{2.97432}{-0.0}{0.0}{2.97432}{\pgfpoint{397.752202bp}{143.51217bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize
\color[rgb]{0.0,0.0,0.0}$t_d$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.48716}{-0.0}{0.0}{1.48716}{\pgfpoint{280.685923bp}{291.64698bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$t_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.48716}{-0.0}{0.0}{1.48716}{\pgfpoint{302.10776bp}{353.318013bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$t_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.48716}{-0.0}{0.0}{1.48716}{\pgfpoint{337.954746bp}{296.360246bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\large
\color[rgb]{0.0,0.0,0.0}$t_3$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{269.704555bp}{93.558026bp}}
\pgfpathlineto{\pgfpoint{298.896746bp}{93.558026bp}}
\pgfpathlineto{\pgfpoint{298.896746bp}{93.558026bp}}
\pgfpathlineto{\pgfpoint{299.051202bp}{93.558026bp}}
\pgfpathlineto{\pgfpoint{269.704555bp}{93.558026bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{268.959835bp}{100.592872bp}}
\pgfpathlineto{\pgfpoint{268.959835bp}{86.505288bp}}
\pgfpathlineto{\pgfpoint{268.959835bp}{86.505288bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{368.69909bp}{100.183025bp}}
\pgfpathlineto{\pgfpoint{368.69909bp}{86.09544bp}}
\pgfpathlineto{\pgfpoint{368.69909bp}{86.09544bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{419.4521bp}{44.631327bp}}
\pgfpathlineto{\pgfpoint{419.4521bp}{30.543742bp}}
\pgfpathlineto{\pgfpoint{419.4521bp}{30.543742bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{223.18101bp}{44.153781bp}}
\pgfpathlineto{\pgfpoint{223.18101bp}{30.066197bp}}
\pgfpathlineto{\pgfpoint{223.18101bp}{30.066197bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.48716}{-0.0}{0.0}{1.48716}{\pgfpoint{305.604564bp}{86.986667bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\Large
\color[rgb]{0.0,0.0,0.0}2$\Delta_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.48716}{-0.0}{0.0}{1.48716}{\pgfpoint{307.829132bp}{31.813723bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\Large
\color[rgb]{0.0,0.0,0.0}2$\Delta_2$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{341.828568bp}{93.176526bp}}
\pgfpathlineto{\pgfpoint{368.10154bp}{93.176526bp}}
\pgfpathlineto{\pgfpoint{368.10154bp}{93.176526bp}}
\pgfpathlineto{\pgfpoint{368.24055bp}{93.176526bp}}
\pgfpathlineto{\pgfpoint{341.828568bp}{93.176526bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{348.155191bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{418.800292bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{418.800292bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{419.174076bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{348.155191bp}{37.233664bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5669299960136414bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{223.993429bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{294.63853bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{294.63853bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{295.012314bp}{37.233664bp}}
\pgfpathlineto{\pgfpoint{223.993429bp}{37.233664bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{112.553948bp}{386.400313bp}}
\pgfpathcurveto{\pgfpoint{112.553948bp}{382.762273bp}}{\pgfpoint{109.759954bp}{379.813059bp}}{\pgfpoint{106.313387bp}{379.813059bp}}
\pgfpathcurveto{\pgfpoint{102.86682bp}{379.813059bp}}{\pgfpoint{100.072826bp}{382.762273bp}}{\pgfpoint{100.072826bp}{386.400313bp}}
\pgfpathcurveto{\pgfpoint{100.072826bp}{390.038354bp}}{\pgfpoint{102.86682bp}{392.987576bp}}{\pgfpoint{106.313387bp}{392.987576bp}}
\pgfpathcurveto{\pgfpoint{109.759954bp}{392.987576bp}}{\pgfpoint{112.553948bp}{390.038354bp}}{\pgfpoint{112.553948bp}{386.400313bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{112.553948bp}{386.400313bp}}
\pgfpathcurveto{\pgfpoint{112.553948bp}{382.762273bp}}{\pgfpoint{109.759954bp}{379.813059bp}}{\pgfpoint{106.313387bp}{379.813059bp}}
\pgfpathcurveto{\pgfpoint{102.86682bp}{379.813059bp}}{\pgfpoint{100.072826bp}{382.762273bp}}{\pgfpoint{100.072826bp}{386.400313bp}}
\pgfpathcurveto{\pgfpoint{100.072826bp}{390.038354bp}}{\pgfpoint{102.86682bp}{392.987576bp}}{\pgfpoint{106.313387bp}{392.987576bp}}
\pgfpathcurveto{\pgfpoint{109.759954bp}{392.987576bp}}{\pgfpoint{112.553948bp}{390.038354bp}}{\pgfpoint{112.553948bp}{386.400313bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{303.981888bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{303.981888bp}{305.945189bp}}{\pgfpoint{301.187893bp}{302.995975bp}}{\pgfpoint{297.741326bp}{302.995975bp}}
\pgfpathcurveto{\pgfpoint{294.29476bp}{302.995975bp}}{\pgfpoint{291.500765bp}{305.945189bp}}{\pgfpoint{291.500765bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{291.500765bp}{313.22127bp}}{\pgfpoint{294.29476bp}{316.170492bp}}{\pgfpoint{297.741326bp}{316.170492bp}}
\pgfpathcurveto{\pgfpoint{301.187893bp}{316.170492bp}}{\pgfpoint{303.981888bp}{313.22127bp}}{\pgfpoint{303.981888bp}{309.583229bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{303.981888bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{303.981888bp}{305.945189bp}}{\pgfpoint{301.187893bp}{302.995975bp}}{\pgfpoint{297.741326bp}{302.995975bp}}
\pgfpathcurveto{\pgfpoint{294.29476bp}{302.995975bp}}{\pgfpoint{291.500765bp}{305.945189bp}}{\pgfpoint{291.500765bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{291.500765bp}{313.22127bp}}{\pgfpoint{294.29476bp}{316.170492bp}}{\pgfpoint{297.741326bp}{316.170492bp}}
\pgfpathcurveto{\pgfpoint{301.187893bp}{316.170492bp}}{\pgfpoint{303.981888bp}{313.22127bp}}{\pgfpoint{303.981888bp}{309.583229bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{319.263335bp}{339.191033bp}}
\pgfpathcurveto{\pgfpoint{319.263335bp}{335.552993bp}}{\pgfpoint{316.469341bp}{332.603779bp}}{\pgfpoint{313.022774bp}{332.603779bp}}
\pgfpathcurveto{\pgfpoint{309.576207bp}{332.603779bp}}{\pgfpoint{306.782213bp}{335.552993bp}}{\pgfpoint{306.782213bp}{339.191033bp}}
\pgfpathcurveto{\pgfpoint{306.782213bp}{342.829074bp}}{\pgfpoint{309.576207bp}{345.778296bp}}{\pgfpoint{313.022774bp}{345.778296bp}}
\pgfpathcurveto{\pgfpoint{316.469341bp}{345.778296bp}}{\pgfpoint{319.263335bp}{342.829074bp}}{\pgfpoint{319.263335bp}{339.191033bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{319.263335bp}{339.191033bp}}
\pgfpathcurveto{\pgfpoint{319.263335bp}{335.552993bp}}{\pgfpoint{316.469341bp}{332.603779bp}}{\pgfpoint{313.022774bp}{332.603779bp}}
\pgfpathcurveto{\pgfpoint{309.576207bp}{332.603779bp}}{\pgfpoint{306.782213bp}{335.552993bp}}{\pgfpoint{306.782213bp}{339.191033bp}}
\pgfpathcurveto{\pgfpoint{306.782213bp}{342.829074bp}}{\pgfpoint{309.576207bp}{345.778296bp}}{\pgfpoint{313.022774bp}{345.778296bp}}
\pgfpathcurveto{\pgfpoint{316.469341bp}{345.778296bp}}{\pgfpoint{319.263335bp}{342.829074bp}}{\pgfpoint{319.263335bp}{339.191033bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{335.499873bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{335.499873bp}{305.945189bp}}{\pgfpoint{332.705878bp}{302.995975bp}}{\pgfpoint{329.259312bp}{302.995975bp}}
\pgfpathcurveto{\pgfpoint{325.812745bp}{302.995975bp}}{\pgfpoint{323.018751bp}{305.945189bp}}{\pgfpoint{323.018751bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{323.018751bp}{313.22127bp}}{\pgfpoint{325.812745bp}{316.170492bp}}{\pgfpoint{329.259312bp}{316.170492bp}}
\pgfpathcurveto{\pgfpoint{332.705878bp}{316.170492bp}}{\pgfpoint{335.499873bp}{313.22127bp}}{\pgfpoint{335.499873bp}{309.583229bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{335.499873bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{335.499873bp}{305.945189bp}}{\pgfpoint{332.705878bp}{302.995975bp}}{\pgfpoint{329.259312bp}{302.995975bp}}
\pgfpathcurveto{\pgfpoint{325.812745bp}{302.995975bp}}{\pgfpoint{323.018751bp}{305.945189bp}}{\pgfpoint{323.018751bp}{309.583229bp}}
\pgfpathcurveto{\pgfpoint{323.018751bp}{313.22127bp}}{\pgfpoint{325.812745bp}{316.170492bp}}{\pgfpoint{329.259312bp}{316.170492bp}}
\pgfpathcurveto{\pgfpoint{332.705878bp}{316.170492bp}}{\pgfpoint{335.499873bp}{313.22127bp}}{\pgfpoint{335.499873bp}{309.583229bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{599.10484bp}{485.319874bp}}
\pgfpathcurveto{\pgfpoint{599.10484bp}{481.681833bp}}{\pgfpoint{596.310846bp}{478.73262bp}}{\pgfpoint{592.864279bp}{478.73262bp}}
\pgfpathcurveto{\pgfpoint{589.417712bp}{478.73262bp}}{\pgfpoint{586.623718bp}{481.681833bp}}{\pgfpoint{586.623718bp}{485.319874bp}}
\pgfpathcurveto{\pgfpoint{586.623718bp}{488.957914bp}}{\pgfpoint{589.417712bp}{491.907136bp}}{\pgfpoint{592.864279bp}{491.907136bp}}
\pgfpathcurveto{\pgfpoint{596.310846bp}{491.907136bp}}{\pgfpoint{599.10484bp}{488.957914bp}}{\pgfpoint{599.10484bp}{485.319874bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{599.10484bp}{485.319874bp}}
\pgfpathcurveto{\pgfpoint{599.10484bp}{481.681833bp}}{\pgfpoint{596.310846bp}{478.73262bp}}{\pgfpoint{592.864279bp}{478.73262bp}}
\pgfpathcurveto{\pgfpoint{589.417712bp}{478.73262bp}}{\pgfpoint{586.623718bp}{481.681833bp}}{\pgfpoint{586.623718bp}{485.319874bp}}
\pgfpathcurveto{\pgfpoint{586.623718bp}{488.957914bp}}{\pgfpoint{589.417712bp}{491.907136bp}}{\pgfpoint{592.864279bp}{491.907136bp}}
\pgfpathcurveto{\pgfpoint{596.310846bp}{491.907136bp}}{\pgfpoint{599.10484bp}{488.957914bp}}{\pgfpoint{599.10484bp}{485.319874bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{198.921937bp}{141.487308bp}}
\pgfpathcurveto{\pgfpoint{198.921937bp}{137.849268bp}}{\pgfpoint{196.127943bp}{134.900054bp}}{\pgfpoint{192.681376bp}{134.900054bp}}
\pgfpathcurveto{\pgfpoint{189.234809bp}{134.900054bp}}{\pgfpoint{186.440815bp}{137.849268bp}}{\pgfpoint{186.440815bp}{141.487308bp}}
\pgfpathcurveto{\pgfpoint{186.440815bp}{145.125349bp}}{\pgfpoint{189.234809bp}{148.074571bp}}{\pgfpoint{192.681376bp}{148.074571bp}}
\pgfpathcurveto{\pgfpoint{196.127943bp}{148.074571bp}}{\pgfpoint{198.921937bp}{145.125349bp}}{\pgfpoint{198.921937bp}{141.487308bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{198.921937bp}{141.487308bp}}
\pgfpathcurveto{\pgfpoint{198.921937bp}{137.849268bp}}{\pgfpoint{196.127943bp}{134.900054bp}}{\pgfpoint{192.681376bp}{134.900054bp}}
\pgfpathcurveto{\pgfpoint{189.234809bp}{134.900054bp}}{\pgfpoint{186.440815bp}{137.849268bp}}{\pgfpoint{186.440815bp}{141.487308bp}}
\pgfpathcurveto{\pgfpoint{186.440815bp}{145.125349bp}}{\pgfpoint{189.234809bp}{148.074571bp}}{\pgfpoint{192.681376bp}{148.074571bp}}
\pgfpathcurveto{\pgfpoint{196.127943bp}{148.074571bp}}{\pgfpoint{198.921937bp}{145.125349bp}}{\pgfpoint{198.921937bp}{141.487308bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{416.682562bp}{186.37656bp}}
\pgfpathcurveto{\pgfpoint{416.682562bp}{182.738519bp}}{\pgfpoint{413.888568bp}{179.789306bp}}{\pgfpoint{410.442001bp}{179.789306bp}}
\pgfpathcurveto{\pgfpoint{406.995434bp}{179.789306bp}}{\pgfpoint{404.20144bp}{182.738519bp}}{\pgfpoint{404.20144bp}{186.37656bp}}
\pgfpathcurveto{\pgfpoint{404.20144bp}{190.0146bp}}{\pgfpoint{406.995434bp}{192.963822bp}}{\pgfpoint{410.442001bp}{192.963822bp}}
\pgfpathcurveto{\pgfpoint{413.888568bp}{192.963822bp}}{\pgfpoint{416.682562bp}{190.0146bp}}{\pgfpoint{416.682562bp}{186.37656bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{416.682562bp}{186.37656bp}}
\pgfpathcurveto{\pgfpoint{416.682562bp}{182.738519bp}}{\pgfpoint{413.888568bp}{179.789306bp}}{\pgfpoint{410.442001bp}{179.789306bp}}
\pgfpathcurveto{\pgfpoint{406.995434bp}{179.789306bp}}{\pgfpoint{404.20144bp}{182.738519bp}}{\pgfpoint{404.20144bp}{186.37656bp}}
\pgfpathcurveto{\pgfpoint{404.20144bp}{190.0146bp}}{\pgfpoint{406.995434bp}{192.963822bp}}{\pgfpoint{410.442001bp}{192.963822bp}}
\pgfpathcurveto{\pgfpoint{413.888568bp}{192.963822bp}}{\pgfpoint{416.682562bp}{190.0146bp}}{\pgfpoint{416.682562bp}{186.37656bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{0.500003bp}{574.5bp}}
\pgfpathlineto{\pgfpoint{0.500003bp}{0.5bp}}
\pgfpathlineto{\pgfpoint{714.500003bp}{0.5bp}}
\pgfpathlineto{\pgfpoint{714.500003bp}{574.5bp}}
\pgfpathlineto{\pgfpoint{0.500003bp}{574.5bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}

